Distributed Online Modified Greedy Algorithm for Networked Storage Operation under Uncertainty

The integration of intermittent and stochastic renewable energy resources requires increased flexibility in the operation of the electric grid. Storage, broadly speaking, provides the flexibility of shifting energy over time; network, on the other hand, provides the flexibility of shifting energy over geographical locations. The optimal control of storage networks in stochastic environments is an important open problem. The key challenge is that, even in small networks, the corresponding constrained stochastic control problems on continuous spaces suffer from curses of dimensionality, and are intractable in general settings. For large networks, no efficient algorithm is known to give optimal or provably near-optimal performance for this problem. This paper provides an efficient algorithm to solve this problem with performance guarantees. We study the operation of storage networks, i.e., a storage system interconnected via a power network. An online algorithm, termed Online Modified Greedy algorithm, is developed for the corresponding constrained stochastic control problem. A sub-optimality bound for the algorithm is derived, and a semidefinite program is constructed to minimize the bound. In many cases, the bound approaches zero so that the algorithm is near-optimal. A task-based distributed implementation of the online algorithm relying only on local information and neighbor communication is then developed based on the alternating direction method of multipliers. Numerical examples verify the established theoretical performance bounds, and demonstrate the scalability of the algorithm.

==> load_plot.pgf <==
% Created by Eps2pgf 0.7.0 (build on 2008-08-24) on Mon Jun 16 21:59:18 PDT 2014
\begin{pgfpicture}
\pgfpathmoveto{\pgfqpoint{-6.068cm}{8.361cm}}
\pgfpathlineto{\pgfqpoint{27.728cm}{8.361cm}}
\pgfpathlineto{\pgfqpoint{27.728cm}{19.614cm}}
\pgfpathlineto{\pgfqpoint{-6.068cm}{19.614cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{-6.068cm}{19.614cm}}
\pgfpathlineto{\pgfqpoint{27.761cm}{19.614cm}}
\pgfpathlineto{\pgfqpoint{27.761cm}{8.364cm}}
\pgfpathlineto{\pgfqpoint{-6.068cm}{8.364cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\definecolor{eps2pgf_color}{gray}{1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{-6.068cm}{19.614cm}}
\pgfpathlineto{\pgfqpoint{27.764cm}{19.614cm}}
\pgfpathlineto{\pgfqpoint{27.764cm}{8.361cm}}
\pgfpathlineto{\pgfqpoint{-6.068cm}{8.361cm}}
\pgfpathclose
\pgfusepath{fill}
\end{pgfscope}
\definecolor{eps2pgf_color}{gray}{1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{-1.67cm}{10.095cm}}
\pgfpathlineto{\pgfqpoint{-1.67cm}{18.771cm}}
\pgfpathlineto{\pgfqpoint{24.547cm}{18.771cm}}
\pgfpathlineto{\pgfqpoint{24.547cm}{10.095cm}}
\pgfpathclose
\pgfseteorule\pgfusepath{fill}\pgfsetnonzerorule
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.176mm}
\pgfsetroundjoin
\pgfpathmoveto{\pgfqpoint{-1.67cm}{10.095cm}}
\pgfpathlineto{\pgfqpoint{-1.67cm}{18.771cm}}
\pgfpathlineto{\pgfqpoint{24.547cm}{18.771cm}}
\pgfpathlineto{\pgfqpoint{24.547cm}{10.095cm}}
\pgfpathlineto{\pgfqpoint{-1.67cm}{10.095cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{-1.67cm}{10.095cm}}
\pgfpathlineto{\pgfqpoint{24.547cm}{10.095cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-1.67cm}{18.771cm}}
\pgfpathlineto{\pgfqpoint{24.547cm}{18.771cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-1.67cm}{10.095cm}}
\pgfpathlineto{\pgfqpoint{-1.67cm}{18.771cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{24.547cm}{10.095cm}}
\pgfpathlineto{\pgfqpoint{24.547cm}{18.771cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-1.67cm}{10.095cm}}
\pgfpathlineto{\pgfqpoint{24.547cm}{10.095cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-1.67cm}{10.095cm}}
\pgfpathlineto{\pgfqpoint{-1.67cm}{18.771cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-1.67cm}{10.669cm}}
\pgfpathlineto{\pgfqpoint{-1.408cm}{10.669cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{24.547cm}{10.669cm}}
\pgfpathlineto{\pgfqpoint{24.283cm}{10.669cm}}
\pgfusepath{stroke}
\pgftext[x=-2.5cm,y=10.66cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{70}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-1.67cm}{11.665cm}}
\pgfpathlineto{\pgfqpoint{-1.408cm}{11.665cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{24.547cm}{11.665cm}}
\pgfpathlineto{\pgfqpoint{24.283cm}{11.665cm}}
\pgfusepath{stroke}
\pgftext[x=-2.5cm,y=11.656cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{80}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-1.67cm}{12.665cm}}
\pgfpathlineto{\pgfqpoint{-1.408cm}{12.665cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{24.547cm}{12.665cm}}
\pgfpathlineto{\pgfqpoint{24.283cm}{12.665cm}}
\pgfusepath{stroke}
\pgftext[x=-2.5cm,y=12.656cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{90}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-1.67cm}{13.661cm}}
\pgfpathlineto{\pgfqpoint{-1.408cm}{13.661cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{24.547cm}{13.661cm}}
\pgfpathlineto{\pgfqpoint{24.283cm}{13.661cm}}
\pgfusepath{stroke}
\pgftext[x=-2.5cm,y=13.653cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{100}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-1.67cm}{14.658cm}}
\pgfpathlineto{\pgfqpoint{-1.408cm}{14.658cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{24.547cm}{14.658cm}}
\pgfpathlineto{\pgfqpoint{24.283cm}{14.658cm}}
\pgfusepath{stroke}
\pgftext[x=-2.5cm,y=14.649cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{110}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-1.67cm}{15.657cm}}
\pgfpathlineto{\pgfqpoint{-1.408cm}{15.657cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{24.547cm}{15.657cm}}
\pgfpathlineto{\pgfqpoint{24.283cm}{15.657cm}}
\pgfusepath{stroke}
\pgftext[x=-2.5cm,y=15.649cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{120}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-1.67cm}{16.654cm}}
\pgfpathlineto{\pgfqpoint{-1.408cm}{16.654cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{24.547cm}{16.654cm}}
\pgfpathlineto{\pgfqpoint{24.283cm}{16.654cm}}
\pgfusepath{stroke}
\pgftext[x=-2.5cm,y=16.645cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{130}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-1.67cm}{17.654cm}}
\pgfpathlineto{\pgfqpoint{-1.408cm}{17.654cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{24.547cm}{17.654cm}}
\pgfpathlineto{\pgfqpoint{24.283cm}{17.654cm}}
\pgfusepath{stroke}
\pgftext[x=-2.5cm,y=17.645cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{140}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-1.67cm}{18.65cm}}
\pgfpathlineto{\pgfqpoint{-1.408cm}{18.65cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{24.547cm}{18.65cm}}
\pgfpathlineto{\pgfqpoint{24.283cm}{18.65cm}}
\pgfusepath{stroke}
\pgftext[x=-2.5cm,y=18.641cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{150}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-1.67cm}{10.095cm}}
\pgfpathlineto{\pgfqpoint{24.547cm}{10.095cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-1.67cm}{18.771cm}}
\pgfpathlineto{\pgfqpoint{24.547cm}{18.771cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-1.67cm}{10.095cm}}
\pgfpathlineto{\pgfqpoint{-1.67cm}{18.771cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{24.547cm}{10.095cm}}
\pgfpathlineto{\pgfqpoint{24.547cm}{18.771cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{-1.67cm}{18.774cm}}
\pgfpathlineto{\pgfqpoint{24.55cm}{18.774cm}}
\pgfpathlineto{\pgfqpoint{24.55cm}{10.092cm}}
\pgfpathlineto{\pgfqpoint{-1.67cm}{10.092cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{-1.126cm}{14.728cm}}
\pgfpathlineto{\pgfqpoint{-1.126cm}{15.666cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{-0.032cm}{14.467cm}}
\pgfpathlineto{\pgfqpoint{-0.032cm}{15.516cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{1.058cm}{14.34cm}}
\pgfpathlineto{\pgfqpoint{1.058cm}{15.513cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{2.152cm}{14.346cm}}
\pgfpathlineto{\pgfqpoint{2.152cm}{15.59cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{3.246cm}{14.558cm}}
\pgfpathlineto{\pgfqpoint{3.246cm}{15.822cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{4.336cm}{14.955cm}}
\pgfpathlineto{\pgfqpoint{4.336cm}{16.531cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{5.43cm}{16.116cm}}
\pgfpathlineto{\pgfqpoint{5.43cm}{17.665cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{6.521cm}{16.848cm}}
\pgfpathlineto{\pgfqpoint{6.521cm}{18.309cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{7.614cm}{16.86cm}}
\pgfpathlineto{\pgfqpoint{7.614cm}{18.271cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{8.708cm}{16.81cm}}
\pgfpathlineto{\pgfqpoint{8.708cm}{18.045cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{9.798cm}{16.663cm}}
\pgfpathlineto{\pgfqpoint{9.798cm}{17.809cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{10.892cm}{16.486cm}}
\pgfpathlineto{\pgfqpoint{10.892cm}{17.642cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{11.983cm}{16.416cm}}
\pgfpathlineto{\pgfqpoint{11.983cm}{17.524cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{13.076cm}{16.169cm}}
\pgfpathlineto{\pgfqpoint{13.076cm}{17.421cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{14.167cm}{16.034cm}}
\pgfpathlineto{\pgfqpoint{14.167cm}{17.286cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{15.261cm}{16.028cm}}
\pgfpathlineto{\pgfqpoint{15.261cm}{17.213cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{16.354cm}{16.337cm}}
\pgfpathlineto{\pgfqpoint{16.354cm}{17.483cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{17.445cm}{17.371cm}}
\pgfpathlineto{\pgfqpoint{17.445cm}{18.174cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{18.538cm}{17.704cm}}
\pgfpathlineto{\pgfqpoint{18.538cm}{18.377cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{19.629cm}{17.486cm}}
\pgfpathlineto{\pgfqpoint{19.629cm}{18.136cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{20.723cm}{17.195cm}}
\pgfpathlineto{\pgfqpoint{20.723cm}{17.951cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{21.816cm}{16.736cm}}
\pgfpathlineto{\pgfqpoint{21.816cm}{17.504cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{22.907cm}{15.972cm}}
\pgfpathlineto{\pgfqpoint{22.907cm}{16.816cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{24.001cm}{15.313cm}}
\pgfpathlineto{\pgfqpoint{24.001cm}{16.148cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{-1.126cm}{11.847cm}}
\pgfpathlineto{\pgfqpoint{-1.126cm}{13.514cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{-0.032cm}{11.392cm}}
\pgfpathlineto{\pgfqpoint{-0.032cm}{13.209cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{1.058cm}{11.195cm}}
\pgfpathlineto{\pgfqpoint{1.058cm}{13.05cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{2.152cm}{11.039cm}}
\pgfpathlineto{\pgfqpoint{2.152cm}{12.973cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{3.246cm}{11.065cm}}
\pgfpathlineto{\pgfqpoint{3.246cm}{13.026cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{4.336cm}{11.695cm}}
\pgfpathlineto{\pgfqpoint{4.336cm}{13.55cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{5.43cm}{13.259cm}}
\pgfpathlineto{\pgfqpoint{5.43cm}{14.776cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{6.521cm}{13.564cm}}
\pgfpathlineto{\pgfqpoint{6.521cm}{15.419cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{7.614cm}{13.767cm}}
\pgfpathlineto{\pgfqpoint{7.614cm}{15.463cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{8.708cm}{14.108cm}}
\pgfpathlineto{\pgfqpoint{8.708cm}{15.352cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{9.798cm}{14.367cm}}
\pgfpathlineto{\pgfqpoint{9.798cm}{15.325cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{10.892cm}{14.285cm}}
\pgfpathlineto{\pgfqpoint{10.892cm}{15.293cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{11.983cm}{14.073cm}}
\pgfpathlineto{\pgfqpoint{11.983cm}{15.149cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{13.076cm}{13.87cm}}
\pgfpathlineto{\pgfqpoint{13.076cm}{15.028cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{14.167cm}{13.697cm}}
\pgfpathlineto{\pgfqpoint{14.167cm}{14.873cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{15.261cm}{13.617cm}}
\pgfpathlineto{\pgfqpoint{15.261cm}{14.911cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{16.354cm}{13.899cm}}
\pgfpathlineto{\pgfqpoint{16.354cm}{15.349cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{17.445cm}{14.867cm}}
\pgfpathlineto{\pgfqpoint{17.445cm}{16.254cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{18.538cm}{14.858cm}}
\pgfpathlineto{\pgfqpoint{18.538cm}{16.437cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{19.629cm}{14.611cm}}
\pgfpathlineto{\pgfqpoint{19.629cm}{16.207cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{20.723cm}{13.976cm}}
\pgfpathlineto{\pgfqpoint{20.723cm}{15.896cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{21.816cm}{13.494cm}}
\pgfpathlineto{\pgfqpoint{21.816cm}{15.358cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{22.907cm}{13.17cm}}
\pgfpathlineto{\pgfqpoint{22.907cm}{14.758cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{24.001cm}{12.497cm}}
\pgfpathlineto{\pgfqpoint{24.001cm}{14.099cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-1.261cm}{15.666cm}}
\pgfpathlineto{\pgfqpoint{-0.988cm}{15.666cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-0.171cm}{15.516cm}}
\pgfpathlineto{\pgfqpoint{0.103cm}{15.516cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{0.923cm}{15.513cm}}
\pgfpathlineto{\pgfqpoint{1.197cm}{15.513cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{2.017cm}{15.59cm}}
\pgfpathlineto{\pgfqpoint{2.287cm}{15.59cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{3.107cm}{15.822cm}}
\pgfpathlineto{\pgfqpoint{3.381cm}{15.822cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.201cm}{16.531cm}}
\pgfpathlineto{\pgfqpoint{4.474cm}{16.531cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.292cm}{17.665cm}}
\pgfpathlineto{\pgfqpoint{5.565cm}{17.665cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.385cm}{18.309cm}}
\pgfpathlineto{\pgfqpoint{6.659cm}{18.309cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.479cm}{18.271cm}}
\pgfpathlineto{\pgfqpoint{7.749cm}{18.271cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.57cm}{18.045cm}}
\pgfpathlineto{\pgfqpoint{8.843cm}{18.045cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.663cm}{17.809cm}}
\pgfpathlineto{\pgfqpoint{9.937cm}{17.809cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.754cm}{17.642cm}}
\pgfpathlineto{\pgfqpoint{11.027cm}{17.642cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.847cm}{17.524cm}}
\pgfpathlineto{\pgfqpoint{12.121cm}{17.524cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.938cm}{17.421cm}}
\pgfpathlineto{\pgfqpoint{13.212cm}{17.421cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.032cm}{17.286cm}}
\pgfpathlineto{\pgfqpoint{14.305cm}{17.286cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.125cm}{17.213cm}}
\pgfpathlineto{\pgfqpoint{15.396cm}{17.213cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.216cm}{17.483cm}}
\pgfpathlineto{\pgfqpoint{16.489cm}{17.483cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.31cm}{18.174cm}}
\pgfpathlineto{\pgfqpoint{17.583cm}{18.174cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.4cm}{18.377cm}}
\pgfpathlineto{\pgfqpoint{18.674cm}{18.377cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.494cm}{18.136cm}}
\pgfpathlineto{\pgfqpoint{19.767cm}{18.136cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{20.588cm}{17.951cm}}
\pgfpathlineto{\pgfqpoint{20.858cm}{17.951cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{21.678cm}{17.504cm}}
\pgfpathlineto{\pgfqpoint{21.952cm}{17.504cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{22.772cm}{16.816cm}}
\pgfpathlineto{\pgfqpoint{23.045cm}{16.816cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{23.862cm}{16.148cm}}
\pgfpathlineto{\pgfqpoint{24.136cm}{16.148cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-1.261cm}{11.847cm}}
\pgfpathlineto{\pgfqpoint{-0.988cm}{11.847cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-0.171cm}{11.392cm}}
\pgfpathlineto{\pgfqpoint{0.103cm}{11.392cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{0.923cm}{11.195cm}}
\pgfpathlineto{\pgfqpoint{1.197cm}{11.195cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{2.017cm}{11.039cm}}
\pgfpathlineto{\pgfqpoint{2.287cm}{11.039cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{3.107cm}{11.065cm}}
\pgfpathlineto{\pgfqpoint{3.381cm}{11.065cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.201cm}{11.695cm}}
\pgfpathlineto{\pgfqpoint{4.474cm}{11.695cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.292cm}{13.259cm}}
\pgfpathlineto{\pgfqpoint{5.565cm}{13.259cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.385cm}{13.564cm}}
\pgfpathlineto{\pgfqpoint{6.659cm}{13.564cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.479cm}{13.767cm}}
\pgfpathlineto{\pgfqpoint{7.749cm}{13.767cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.57cm}{14.108cm}}
\pgfpathlineto{\pgfqpoint{8.843cm}{14.108cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.663cm}{14.367cm}}
\pgfpathlineto{\pgfqpoint{9.937cm}{14.367cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.754cm}{14.285cm}}
\pgfpathlineto{\pgfqpoint{11.027cm}{14.285cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.847cm}{14.073cm}}
\pgfpathlineto{\pgfqpoint{12.121cm}{14.073cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.938cm}{13.87cm}}
\pgfpathlineto{\pgfqpoint{13.212cm}{13.87cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.032cm}{13.697cm}}
\pgfpathlineto{\pgfqpoint{14.305cm}{13.697cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.125cm}{13.617cm}}
\pgfpathlineto{\pgfqpoint{15.396cm}{13.617cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.216cm}{13.899cm}}
\pgfpathlineto{\pgfqpoint{16.489cm}{13.899cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.31cm}{14.867cm}}
\pgfpathlineto{\pgfqpoint{17.583cm}{14.867cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.4cm}{14.858cm}}
\pgfpathlineto{\pgfqpoint{18.674cm}{14.858cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.494cm}{14.611cm}}
\pgfpathlineto{\pgfqpoint{19.767cm}{14.611cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{20.588cm}{13.976cm}}
\pgfpathlineto{\pgfqpoint{20.858cm}{13.976cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{21.678cm}{13.494cm}}
\pgfpathlineto{\pgfqpoint{21.952cm}{13.494cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{22.772cm}{13.17cm}}
\pgfpathlineto{\pgfqpoint{23.045cm}{13.17cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{23.862cm}{12.497cm}}
\pgfpathlineto{\pgfqpoint{24.136cm}{12.497cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{-1.399cm}{13.514cm}}
\pgfpathlineto{\pgfqpoint{-1.399cm}{14.728cm}}
\pgfpathlineto{\pgfqpoint{-0.853cm}{14.728cm}}
\pgfpathlineto{\pgfqpoint{-0.853cm}{13.514cm}}
\pgfpathlineto{\pgfqpoint{-1.399cm}{13.514cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-0.306cm}{13.209cm}}
\pgfpathlineto{\pgfqpoint{-0.306cm}{14.467cm}}
\pgfpathlineto{\pgfqpoint{0.241cm}{14.467cm}}
\pgfpathlineto{\pgfqpoint{0.241cm}{13.209cm}}
\pgfpathlineto{\pgfqpoint{-0.306cm}{13.209cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{0.788cm}{13.05cm}}
\pgfpathlineto{\pgfqpoint{0.788cm}{14.34cm}}
\pgfpathlineto{\pgfqpoint{1.332cm}{14.34cm}}
\pgfpathlineto{\pgfqpoint{1.332cm}{13.05cm}}
\pgfpathlineto{\pgfqpoint{0.788cm}{13.05cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{1.879cm}{12.973cm}}
\pgfpathlineto{\pgfqpoint{1.879cm}{14.346cm}}
\pgfpathlineto{\pgfqpoint{2.425cm}{14.346cm}}
\pgfpathlineto{\pgfqpoint{2.425cm}{12.973cm}}
\pgfpathlineto{\pgfqpoint{1.879cm}{12.973cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{2.972cm}{13.026cm}}
\pgfpathlineto{\pgfqpoint{2.972cm}{14.558cm}}
\pgfpathlineto{\pgfqpoint{3.519cm}{14.558cm}}
\pgfpathlineto{\pgfqpoint{3.519cm}{13.026cm}}
\pgfpathlineto{\pgfqpoint{2.972cm}{13.026cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.063cm}{13.55cm}}
\pgfpathlineto{\pgfqpoint{4.063cm}{14.955cm}}
\pgfpathlineto{\pgfqpoint{4.61cm}{14.955cm}}
\pgfpathlineto{\pgfqpoint{4.61cm}{13.55cm}}
\pgfpathlineto{\pgfqpoint{4.063cm}{13.55cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.156cm}{14.776cm}}
\pgfpathlineto{\pgfqpoint{5.156cm}{16.116cm}}
\pgfpathlineto{\pgfqpoint{5.703cm}{16.116cm}}
\pgfpathlineto{\pgfqpoint{5.703cm}{14.776cm}}
\pgfpathlineto{\pgfqpoint{5.156cm}{14.776cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.247cm}{15.419cm}}
\pgfpathlineto{\pgfqpoint{6.247cm}{16.848cm}}
\pgfpathlineto{\pgfqpoint{6.794cm}{16.848cm}}
\pgfpathlineto{\pgfqpoint{6.794cm}{15.419cm}}
\pgfpathlineto{\pgfqpoint{6.247cm}{15.419cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.341cm}{15.463cm}}
\pgfpathlineto{\pgfqpoint{7.341cm}{16.86cm}}
\pgfpathlineto{\pgfqpoint{7.888cm}{16.86cm}}
\pgfpathlineto{\pgfqpoint{7.888cm}{15.463cm}}
\pgfpathlineto{\pgfqpoint{7.341cm}{15.463cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.434cm}{15.352cm}}
\pgfpathlineto{\pgfqpoint{8.434cm}{16.81cm}}
\pgfpathlineto{\pgfqpoint{8.978cm}{16.81cm}}
\pgfpathlineto{\pgfqpoint{8.978cm}{15.352cm}}
\pgfpathlineto{\pgfqpoint{8.434cm}{15.352cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.525cm}{15.325cm}}
\pgfpathlineto{\pgfqpoint{9.525cm}{16.663cm}}
\pgfpathlineto{\pgfqpoint{10.072cm}{16.663cm}}
\pgfpathlineto{\pgfqpoint{10.072cm}{15.325cm}}
\pgfpathlineto{\pgfqpoint{9.525cm}{15.325cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.619cm}{15.293cm}}
\pgfpathlineto{\pgfqpoint{10.619cm}{16.486cm}}
\pgfpathlineto{\pgfqpoint{11.165cm}{16.486cm}}
\pgfpathlineto{\pgfqpoint{11.165cm}{15.293cm}}
\pgfpathlineto{\pgfqpoint{10.619cm}{15.293cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.709cm}{15.149cm}}
\pgfpathlineto{\pgfqpoint{11.709cm}{16.416cm}}
\pgfpathlineto{\pgfqpoint{12.256cm}{16.416cm}}
\pgfpathlineto{\pgfqpoint{12.256cm}{15.149cm}}
\pgfpathlineto{\pgfqpoint{11.709cm}{15.149cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.803cm}{15.028cm}}
\pgfpathlineto{\pgfqpoint{12.803cm}{16.169cm}}
\pgfpathlineto{\pgfqpoint{13.35cm}{16.169cm}}
\pgfpathlineto{\pgfqpoint{13.35cm}{15.028cm}}
\pgfpathlineto{\pgfqpoint{12.803cm}{15.028cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.897cm}{14.873cm}}
\pgfpathlineto{\pgfqpoint{13.897cm}{16.034cm}}
\pgfpathlineto{\pgfqpoint{14.44cm}{16.034cm}}
\pgfpathlineto{\pgfqpoint{14.44cm}{14.873cm}}
\pgfpathlineto{\pgfqpoint{13.897cm}{14.873cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.987cm}{14.911cm}}
\pgfpathlineto{\pgfqpoint{14.987cm}{16.028cm}}
\pgfpathlineto{\pgfqpoint{15.534cm}{16.028cm}}
\pgfpathlineto{\pgfqpoint{15.534cm}{14.911cm}}
\pgfpathlineto{\pgfqpoint{14.987cm}{14.911cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.081cm}{15.349cm}}
\pgfpathlineto{\pgfqpoint{16.081cm}{16.337cm}}
\pgfpathlineto{\pgfqpoint{16.628cm}{16.337cm}}
\pgfpathlineto{\pgfqpoint{16.628cm}{15.349cm}}
\pgfpathlineto{\pgfqpoint{16.081cm}{15.349cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.171cm}{16.254cm}}
\pgfpathlineto{\pgfqpoint{17.171cm}{17.371cm}}
\pgfpathlineto{\pgfqpoint{17.718cm}{17.371cm}}
\pgfpathlineto{\pgfqpoint{17.718cm}{16.254cm}}
\pgfpathlineto{\pgfqpoint{17.171cm}{16.254cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.265cm}{16.437cm}}
\pgfpathlineto{\pgfqpoint{18.265cm}{17.704cm}}
\pgfpathlineto{\pgfqpoint{18.812cm}{17.704cm}}
\pgfpathlineto{\pgfqpoint{18.812cm}{16.437cm}}
\pgfpathlineto{\pgfqpoint{18.265cm}{16.437cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.356cm}{16.207cm}}
\pgfpathlineto{\pgfqpoint{19.356cm}{17.486cm}}
\pgfpathlineto{\pgfqpoint{19.903cm}{17.486cm}}
\pgfpathlineto{\pgfqpoint{19.903cm}{16.207cm}}
\pgfpathlineto{\pgfqpoint{19.356cm}{16.207cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{20.449cm}{15.896cm}}
\pgfpathlineto{\pgfqpoint{20.449cm}{17.195cm}}
\pgfpathlineto{\pgfqpoint{20.996cm}{17.195cm}}
\pgfpathlineto{\pgfqpoint{20.996cm}{15.896cm}}
\pgfpathlineto{\pgfqpoint{20.449cm}{15.896cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{21.543cm}{15.358cm}}
\pgfpathlineto{\pgfqpoint{21.543cm}{16.736cm}}
\pgfpathlineto{\pgfqpoint{22.087cm}{16.736cm}}
\pgfpathlineto{\pgfqpoint{22.087cm}{15.358cm}}
\pgfpathlineto{\pgfqpoint{21.543cm}{15.358cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{22.634cm}{14.758cm}}
\pgfpathlineto{\pgfqpoint{22.634cm}{15.972cm}}
\pgfpathlineto{\pgfqpoint{23.18cm}{15.972cm}}
\pgfpathlineto{\pgfqpoint{23.18cm}{14.758cm}}
\pgfpathlineto{\pgfqpoint{22.634cm}{14.758cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{23.727cm}{14.099cm}}
\pgfpathlineto{\pgfqpoint{23.727cm}{15.313cm}}
\pgfpathlineto{\pgfqpoint{24.274cm}{15.313cm}}
\pgfpathlineto{\pgfqpoint{24.274cm}{14.099cm}}
\pgfpathlineto{\pgfqpoint{23.727cm}{14.099cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{1,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{-1.399cm}{14.317cm}}
\pgfpathlineto{\pgfqpoint{-0.853cm}{14.317cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-0.306cm}{14.035cm}}
\pgfpathlineto{\pgfqpoint{0.241cm}{14.035cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{0.788cm}{13.908cm}}
\pgfpathlineto{\pgfqpoint{1.332cm}{13.908cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{1.879cm}{13.861cm}}
\pgfpathlineto{\pgfqpoint{2.425cm}{13.861cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{2.972cm}{14.067cm}}
\pgfpathlineto{\pgfqpoint{3.519cm}{14.067cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.063cm}{14.702cm}}
\pgfpathlineto{\pgfqpoint{4.61cm}{14.702cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.156cm}{15.405cm}}
\pgfpathlineto{\pgfqpoint{5.703cm}{15.405cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.247cm}{16.075cm}}
\pgfpathlineto{\pgfqpoint{6.794cm}{16.075cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.341cm}{16.245cm}}
\pgfpathlineto{\pgfqpoint{7.888cm}{16.245cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.434cm}{16.36cm}}
\pgfpathlineto{\pgfqpoint{8.978cm}{16.36cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.525cm}{16.339cm}}
\pgfpathlineto{\pgfqpoint{10.072cm}{16.339cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.619cm}{16.175cm}}
\pgfpathlineto{\pgfqpoint{11.165cm}{16.175cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.709cm}{15.925cm}}
\pgfpathlineto{\pgfqpoint{12.256cm}{15.925cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.803cm}{15.81cm}}
\pgfpathlineto{\pgfqpoint{13.35cm}{15.81cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.897cm}{15.704cm}}
\pgfpathlineto{\pgfqpoint{14.44cm}{15.704cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.987cm}{15.681cm}}
\pgfpathlineto{\pgfqpoint{15.534cm}{15.681cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.081cm}{16.081cm}}
\pgfpathlineto{\pgfqpoint{16.628cm}{16.081cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.171cm}{16.948cm}}
\pgfpathlineto{\pgfqpoint{17.718cm}{16.948cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.265cm}{17.218cm}}
\pgfpathlineto{\pgfqpoint{18.812cm}{17.218cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.356cm}{17.104cm}}
\pgfpathlineto{\pgfqpoint{19.903cm}{17.104cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{20.449cm}{16.81cm}}
\pgfpathlineto{\pgfqpoint{20.996cm}{16.81cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{21.543cm}{16.437cm}}
\pgfpathlineto{\pgfqpoint{22.087cm}{16.437cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{22.634cm}{15.687cm}}
\pgfpathlineto{\pgfqpoint{23.18cm}{15.687cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{23.727cm}{14.875cm}}
\pgfpathlineto{\pgfqpoint{24.274cm}{14.875cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{-1.341cm}{11.868cm}}
\pgfpathlineto{\pgfqpoint{-0.908cm}{11.868cm}}
\pgfpathlineto{\pgfqpoint{-0.908cm}{11.057cm}}
\pgfpathlineto{\pgfqpoint{-1.341cm}{11.057cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-1.232cm}{11.274cm}}
\pgfpathlineto{\pgfqpoint{-1.02cm}{11.274cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-1.126cm}{11.38cm}}
\pgfpathlineto{\pgfqpoint{-1.126cm}{11.168cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-1.232cm}{11.653cm}}
\pgfpathlineto{\pgfqpoint{-1.02cm}{11.653cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-1.126cm}{11.759cm}}
\pgfpathlineto{\pgfqpoint{-1.126cm}{11.548cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{-0.247cm}{11.086cm}}
\pgfpathlineto{\pgfqpoint{0.185cm}{11.086cm}}
\pgfpathlineto{\pgfqpoint{0.185cm}{10.654cm}}
\pgfpathlineto{\pgfqpoint{-0.247cm}{10.654cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-0.138cm}{10.871cm}}
\pgfpathlineto{\pgfqpoint{0.073cm}{10.871cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-0.032cm}{10.977cm}}
\pgfpathlineto{\pgfqpoint{-0.032cm}{10.766cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{0.844cm}{10.839cm}}
\pgfpathlineto{\pgfqpoint{1.276cm}{10.839cm}}
\pgfpathlineto{\pgfqpoint{1.276cm}{10.407cm}}
\pgfpathlineto{\pgfqpoint{0.844cm}{10.407cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{0.952cm}{10.624cm}}
\pgfpathlineto{\pgfqpoint{1.164cm}{10.624cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{1.058cm}{10.73cm}}
\pgfpathlineto{\pgfqpoint{1.058cm}{10.519cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{1.937cm}{10.727cm}}
\pgfpathlineto{\pgfqpoint{2.369cm}{10.727cm}}
\pgfpathlineto{\pgfqpoint{2.369cm}{10.295cm}}
\pgfpathlineto{\pgfqpoint{1.937cm}{10.295cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{2.046cm}{10.513cm}}
\pgfpathlineto{\pgfqpoint{2.258cm}{10.513cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{2.152cm}{10.619cm}}
\pgfpathlineto{\pgfqpoint{2.152cm}{10.407cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{3.031cm}{10.707cm}}
\pgfpathlineto{\pgfqpoint{3.463cm}{10.707cm}}
\pgfpathlineto{\pgfqpoint{3.463cm}{10.275cm}}
\pgfpathlineto{\pgfqpoint{3.031cm}{10.275cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{3.14cm}{10.492cm}}
\pgfpathlineto{\pgfqpoint{3.351cm}{10.492cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{3.246cm}{10.598cm}}
\pgfpathlineto{\pgfqpoint{3.246cm}{10.386cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{4.122cm}{11.462cm}}
\pgfpathlineto{\pgfqpoint{4.554cm}{11.462cm}}
\pgfpathlineto{\pgfqpoint{4.554cm}{10.401cm}}
\pgfpathlineto{\pgfqpoint{4.122cm}{10.401cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.23cm}{10.619cm}}
\pgfpathlineto{\pgfqpoint{4.442cm}{10.619cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.336cm}{10.724cm}}
\pgfpathlineto{\pgfqpoint{4.336cm}{10.513cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.23cm}{11.248cm}}
\pgfpathlineto{\pgfqpoint{4.442cm}{11.248cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.336cm}{11.354cm}}
\pgfpathlineto{\pgfqpoint{4.336cm}{11.142cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{5.215cm}{12.803cm}}
\pgfpathlineto{\pgfqpoint{5.647cm}{12.803cm}}
\pgfpathlineto{\pgfqpoint{5.647cm}{10.66cm}}
\pgfpathlineto{\pgfqpoint{5.215cm}{10.66cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.324cm}{10.877cm}}
\pgfpathlineto{\pgfqpoint{5.536cm}{10.877cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.43cm}{10.983cm}}
\pgfpathlineto{\pgfqpoint{5.43cm}{10.771cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.324cm}{11.589cm}}
\pgfpathlineto{\pgfqpoint{5.536cm}{11.589cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.43cm}{11.695cm}}
\pgfpathlineto{\pgfqpoint{5.43cm}{11.483cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.324cm}{11.944cm}}
\pgfpathlineto{\pgfqpoint{5.536cm}{11.944cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.43cm}{12.05cm}}
\pgfpathlineto{\pgfqpoint{5.43cm}{11.839cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.324cm}{12.588cm}}
\pgfpathlineto{\pgfqpoint{5.536cm}{12.588cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.43cm}{12.694cm}}
\pgfpathlineto{\pgfqpoint{5.43cm}{12.482cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{6.306cm}{13.491cm}}
\pgfpathlineto{\pgfqpoint{6.738cm}{13.491cm}}
\pgfpathlineto{\pgfqpoint{6.738cm}{10.983cm}}
\pgfpathlineto{\pgfqpoint{6.306cm}{10.983cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.415cm}{11.201cm}}
\pgfpathlineto{\pgfqpoint{6.626cm}{11.201cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.521cm}{11.307cm}}
\pgfpathlineto{\pgfqpoint{6.521cm}{11.095cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.415cm}{11.965cm}}
\pgfpathlineto{\pgfqpoint{6.626cm}{11.965cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.521cm}{12.071cm}}
\pgfpathlineto{\pgfqpoint{6.521cm}{11.859cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.415cm}{12.018cm}}
\pgfpathlineto{\pgfqpoint{6.626cm}{12.018cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.521cm}{12.124cm}}
\pgfpathlineto{\pgfqpoint{6.521cm}{11.912cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.415cm}{13.276cm}}
\pgfpathlineto{\pgfqpoint{6.626cm}{13.276cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.521cm}{13.382cm}}
\pgfpathlineto{\pgfqpoint{6.521cm}{13.17cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{7.4cm}{12.671cm}}
\pgfpathlineto{\pgfqpoint{7.832cm}{12.671cm}}
\pgfpathlineto{\pgfqpoint{7.832cm}{11.336cm}}
\pgfpathlineto{\pgfqpoint{7.4cm}{11.336cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.508cm}{11.553cm}}
\pgfpathlineto{\pgfqpoint{7.72cm}{11.553cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.614cm}{11.659cm}}
\pgfpathlineto{\pgfqpoint{7.614cm}{11.448cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.508cm}{12.153cm}}
\pgfpathlineto{\pgfqpoint{7.72cm}{12.153cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.614cm}{12.259cm}}
\pgfpathlineto{\pgfqpoint{7.614cm}{12.047cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.508cm}{12.456cm}}
\pgfpathlineto{\pgfqpoint{7.72cm}{12.456cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.614cm}{12.562cm}}
\pgfpathlineto{\pgfqpoint{7.614cm}{12.35cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{8.493cm}{13.159cm}}
\pgfpathlineto{\pgfqpoint{8.925cm}{13.159cm}}
\pgfpathlineto{\pgfqpoint{8.925cm}{11.865cm}}
\pgfpathlineto{\pgfqpoint{8.493cm}{11.865cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.602cm}{12.083cm}}
\pgfpathlineto{\pgfqpoint{8.814cm}{12.083cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.708cm}{12.188cm}}
\pgfpathlineto{\pgfqpoint{8.708cm}{11.977cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.602cm}{12.368cm}}
\pgfpathlineto{\pgfqpoint{8.814cm}{12.368cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.708cm}{12.474cm}}
\pgfpathlineto{\pgfqpoint{8.708cm}{12.262cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.602cm}{12.944cm}}
\pgfpathlineto{\pgfqpoint{8.814cm}{12.944cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.708cm}{13.05cm}}
\pgfpathlineto{\pgfqpoint{8.708cm}{12.838cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{9.584cm}{13.394cm}}
\pgfpathlineto{\pgfqpoint{10.016cm}{13.394cm}}
\pgfpathlineto{\pgfqpoint{10.016cm}{12.224cm}}
\pgfpathlineto{\pgfqpoint{9.584cm}{12.224cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.693cm}{12.441cm}}
\pgfpathlineto{\pgfqpoint{9.904cm}{12.441cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.798cm}{12.547cm}}
\pgfpathlineto{\pgfqpoint{9.798cm}{12.335cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.693cm}{12.632cm}}
\pgfpathlineto{\pgfqpoint{9.904cm}{12.632cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.798cm}{12.738cm}}
\pgfpathlineto{\pgfqpoint{9.798cm}{12.527cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.693cm}{13.179cm}}
\pgfpathlineto{\pgfqpoint{9.904cm}{13.179cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.798cm}{13.285cm}}
\pgfpathlineto{\pgfqpoint{9.798cm}{13.073cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{10.677cm}{13.335cm}}
\pgfpathlineto{\pgfqpoint{11.11cm}{13.335cm}}
\pgfpathlineto{\pgfqpoint{11.11cm}{12.453cm}}
\pgfpathlineto{\pgfqpoint{10.677cm}{12.453cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.786cm}{12.671cm}}
\pgfpathlineto{\pgfqpoint{10.998cm}{12.671cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.892cm}{12.776cm}}
\pgfpathlineto{\pgfqpoint{10.892cm}{12.565cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.786cm}{12.738cm}}
\pgfpathlineto{\pgfqpoint{10.998cm}{12.738cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.892cm}{12.844cm}}
\pgfpathlineto{\pgfqpoint{10.892cm}{12.632cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.786cm}{13.12cm}}
\pgfpathlineto{\pgfqpoint{10.998cm}{13.12cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.892cm}{13.226cm}}
\pgfpathlineto{\pgfqpoint{10.892cm}{13.015cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{11.768cm}{13.22cm}}
\pgfpathlineto{\pgfqpoint{12.2cm}{13.22cm}}
\pgfpathlineto{\pgfqpoint{12.2cm}{12.456cm}}
\pgfpathlineto{\pgfqpoint{11.768cm}{12.456cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.877cm}{12.674cm}}
\pgfpathlineto{\pgfqpoint{12.089cm}{12.674cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.983cm}{12.779cm}}
\pgfpathlineto{\pgfqpoint{11.983cm}{12.568cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.877cm}{12.812cm}}
\pgfpathlineto{\pgfqpoint{12.089cm}{12.812cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.983cm}{12.918cm}}
\pgfpathlineto{\pgfqpoint{11.983cm}{12.706cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.877cm}{13.006cm}}
\pgfpathlineto{\pgfqpoint{12.089cm}{13.006cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.983cm}{13.112cm}}
\pgfpathlineto{\pgfqpoint{11.983cm}{12.9cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{12.862cm}{13.038cm}}
\pgfpathlineto{\pgfqpoint{13.294cm}{13.038cm}}
\pgfpathlineto{\pgfqpoint{13.294cm}{12.3cm}}
\pgfpathlineto{\pgfqpoint{12.862cm}{12.3cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.97cm}{12.518cm}}
\pgfpathlineto{\pgfqpoint{13.182cm}{12.518cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.076cm}{12.624cm}}
\pgfpathlineto{\pgfqpoint{13.076cm}{12.412cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.97cm}{12.794cm}}
\pgfpathlineto{\pgfqpoint{13.182cm}{12.794cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.076cm}{12.9cm}}
\pgfpathlineto{\pgfqpoint{13.076cm}{12.688cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.97cm}{12.823cm}}
\pgfpathlineto{\pgfqpoint{13.182cm}{12.823cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.076cm}{12.929cm}}
\pgfpathlineto{\pgfqpoint{13.076cm}{12.718cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{13.952cm}{13.012cm}}
\pgfpathlineto{\pgfqpoint{14.385cm}{13.012cm}}
\pgfpathlineto{\pgfqpoint{14.385cm}{12.15cm}}
\pgfpathlineto{\pgfqpoint{13.952cm}{12.15cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.061cm}{12.368cm}}
\pgfpathlineto{\pgfqpoint{14.273cm}{12.368cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.167cm}{12.474cm}}
\pgfpathlineto{\pgfqpoint{14.167cm}{12.262cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.061cm}{12.582cm}}
\pgfpathlineto{\pgfqpoint{14.273cm}{12.582cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.167cm}{12.688cm}}
\pgfpathlineto{\pgfqpoint{14.167cm}{12.477cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.061cm}{12.797cm}}
\pgfpathlineto{\pgfqpoint{14.273cm}{12.797cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.167cm}{12.903cm}}
\pgfpathlineto{\pgfqpoint{14.167cm}{12.691cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{15.046cm}{13.123cm}}
\pgfpathlineto{\pgfqpoint{15.478cm}{13.123cm}}
\pgfpathlineto{\pgfqpoint{15.478cm}{12.18cm}}
\pgfpathlineto{\pgfqpoint{15.046cm}{12.18cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.155cm}{12.397cm}}
\pgfpathlineto{\pgfqpoint{15.366cm}{12.397cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.261cm}{12.503cm}}
\pgfpathlineto{\pgfqpoint{15.261cm}{12.291cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.155cm}{12.5cm}}
\pgfpathlineto{\pgfqpoint{15.366cm}{12.5cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.261cm}{12.606cm}}
\pgfpathlineto{\pgfqpoint{15.261cm}{12.394cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.155cm}{12.909cm}}
\pgfpathlineto{\pgfqpoint{15.366cm}{12.909cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.261cm}{13.015cm}}
\pgfpathlineto{\pgfqpoint{15.261cm}{12.803cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{16.14cm}{13.626cm}}
\pgfpathlineto{\pgfqpoint{16.572cm}{13.626cm}}
\pgfpathlineto{\pgfqpoint{16.572cm}{12.591cm}}
\pgfpathlineto{\pgfqpoint{16.14cm}{12.591cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.248cm}{12.809cm}}
\pgfpathlineto{\pgfqpoint{16.46cm}{12.809cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.354cm}{12.915cm}}
\pgfpathlineto{\pgfqpoint{16.354cm}{12.703cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.248cm}{12.832cm}}
\pgfpathlineto{\pgfqpoint{16.46cm}{12.832cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.354cm}{12.938cm}}
\pgfpathlineto{\pgfqpoint{16.354cm}{12.726cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.248cm}{13.411cm}}
\pgfpathlineto{\pgfqpoint{16.46cm}{13.411cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.354cm}{13.517cm}}
\pgfpathlineto{\pgfqpoint{16.354cm}{13.306cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{17.23cm}{14.396cm}}
\pgfpathlineto{\pgfqpoint{17.662cm}{14.396cm}}
\pgfpathlineto{\pgfqpoint{17.662cm}{13.485cm}}
\pgfpathlineto{\pgfqpoint{17.23cm}{13.485cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.339cm}{13.702cm}}
\pgfpathlineto{\pgfqpoint{17.551cm}{13.702cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.445cm}{13.808cm}}
\pgfpathlineto{\pgfqpoint{17.445cm}{13.597cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.339cm}{13.955cm}}
\pgfpathlineto{\pgfqpoint{17.551cm}{13.955cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.445cm}{14.061cm}}
\pgfpathlineto{\pgfqpoint{17.445cm}{13.849cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.339cm}{14.182cm}}
\pgfpathlineto{\pgfqpoint{17.551cm}{14.182cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.445cm}{14.288cm}}
\pgfpathlineto{\pgfqpoint{17.445cm}{14.076cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{18.324cm}{14.484cm}}
\pgfpathlineto{\pgfqpoint{18.756cm}{14.484cm}}
\pgfpathlineto{\pgfqpoint{18.756cm}{13.605cm}}
\pgfpathlineto{\pgfqpoint{18.324cm}{13.605cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.433cm}{13.823cm}}
\pgfpathlineto{\pgfqpoint{18.644cm}{13.823cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.538cm}{13.929cm}}
\pgfpathlineto{\pgfqpoint{18.538cm}{13.717cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.433cm}{14.143cm}}
\pgfpathlineto{\pgfqpoint{18.644cm}{14.143cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.538cm}{14.249cm}}
\pgfpathlineto{\pgfqpoint{18.538cm}{14.038cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.433cm}{14.27cm}}
\pgfpathlineto{\pgfqpoint{18.644cm}{14.27cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.538cm}{14.376cm}}
\pgfpathlineto{\pgfqpoint{18.538cm}{14.164cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{19.415cm}{14.358cm}}
\pgfpathlineto{\pgfqpoint{19.847cm}{14.358cm}}
\pgfpathlineto{\pgfqpoint{19.847cm}{13.391cm}}
\pgfpathlineto{\pgfqpoint{19.415cm}{13.391cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.523cm}{13.608cm}}
\pgfpathlineto{\pgfqpoint{19.735cm}{13.608cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.629cm}{13.714cm}}
\pgfpathlineto{\pgfqpoint{19.629cm}{13.503cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.523cm}{14.076cm}}
\pgfpathlineto{\pgfqpoint{19.735cm}{14.076cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.629cm}{14.182cm}}
\pgfpathlineto{\pgfqpoint{19.629cm}{13.97cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.523cm}{14.143cm}}
\pgfpathlineto{\pgfqpoint{19.735cm}{14.143cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.629cm}{14.249cm}}
\pgfpathlineto{\pgfqpoint{19.629cm}{14.038cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{20.508cm}{14.138cm}}
\pgfpathlineto{\pgfqpoint{20.94cm}{14.138cm}}
\pgfpathlineto{\pgfqpoint{20.94cm}{13.188cm}}
\pgfpathlineto{\pgfqpoint{20.508cm}{13.188cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{20.617cm}{13.406cm}}
\pgfpathlineto{\pgfqpoint{20.829cm}{13.406cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{20.723cm}{13.511cm}}
\pgfpathlineto{\pgfqpoint{20.723cm}{13.3cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{20.617cm}{13.923cm}}
\pgfpathlineto{\pgfqpoint{20.829cm}{13.923cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{20.723cm}{14.029cm}}
\pgfpathlineto{\pgfqpoint{20.723cm}{13.817cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{21.602cm}{13.27cm}}
\pgfpathlineto{\pgfqpoint{22.034cm}{13.27cm}}
\pgfpathlineto{\pgfqpoint{22.034cm}{12.838cm}}
\pgfpathlineto{\pgfqpoint{21.602cm}{12.838cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{21.711cm}{13.056cm}}
\pgfpathlineto{\pgfqpoint{21.922cm}{13.056cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{21.816cm}{13.162cm}}
\pgfpathlineto{\pgfqpoint{21.816cm}{12.95cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{22.692cm}{13.091cm}}
\pgfpathlineto{\pgfqpoint{23.125cm}{13.091cm}}
\pgfpathlineto{\pgfqpoint{23.125cm}{12.341cm}}
\pgfpathlineto{\pgfqpoint{22.692cm}{12.341cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{22.801cm}{12.559cm}}
\pgfpathlineto{\pgfqpoint{23.013cm}{12.559cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{22.907cm}{12.665cm}}
\pgfpathlineto{\pgfqpoint{22.907cm}{12.453cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{22.801cm}{12.876cm}}
\pgfpathlineto{\pgfqpoint{23.013cm}{12.876cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{22.907cm}{12.982cm}}
\pgfpathlineto{\pgfqpoint{22.907cm}{12.771cm}}
\pgfusepath{stroke}
\end{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{23.786cm}{12.382cm}}
\pgfpathlineto{\pgfqpoint{24.218cm}{12.382cm}}
\pgfpathlineto{\pgfqpoint{24.218cm}{11.68cm}}
\pgfpathlineto{\pgfqpoint{23.786cm}{11.68cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{23.895cm}{11.897cm}}
\pgfpathlineto{\pgfqpoint{24.106cm}{11.897cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{24.001cm}{12.003cm}}
\pgfpathlineto{\pgfqpoint{24.001cm}{11.792cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{23.895cm}{12.168cm}}
\pgfpathlineto{\pgfqpoint{24.106cm}{12.168cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{24.001cm}{12.274cm}}
\pgfpathlineto{\pgfqpoint{24.001cm}{12.062cm}}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\pgftext[x=-1.139cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{1}}}
\pgftext[x=-0.035cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{2}}}
\pgftext[x=1.062cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{3}}}
\pgftext[x=2.155cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{4}}}
\pgftext[x=3.245cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{5}}}
\pgftext[x=4.34cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{6}}}
\pgftext[x=5.432cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{7}}}
\pgftext[x=6.524cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{8}}}
\pgftext[x=7.615cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{9}}}
\pgftext[x=8.718cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{10}}}
\pgftext[x=9.784cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{11}}}
\pgftext[x=10.9cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{12}}}
\pgftext[x=11.997cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{13}}}
\pgftext[x=13.087cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{14}}}
\pgftext[x=14.179cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{15}}}
\pgftext[x=15.271cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{16}}}
\pgftext[x=16.365cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{17}}}
\pgftext[x=17.458cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{18}}}
\pgftext[x=18.548cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{19}}}
\pgftext[x=19.629cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{20}}}
\pgftext[x=20.692cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{21}}}
\pgftext[x=21.811cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{22}}}
\pgftext[x=22.908cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{23}}}
\pgftext[x=23.999cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{24}}}
\pgftext[x=11.452cm,y=8.8cm,rotate=0]{\fontsize{30}{12.04}\selectfont{{Hour}}}
\pgftext[x=-3.529cm,y=14.436cm,rotate=90]{\fontsize{30}{12.04}\selectfont{{Load (MW)}}}
\pgfsetdash{}{0cm}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\end{pgfpicture}


==> wind_plot.pgf <==
% Created by Eps2pgf 0.7.0 (build on 2008-08-24) on Mon Jun 16 21:41:06 PDT 2014
\begin{pgfpicture}
\pgfpathmoveto{\pgfqpoint{-6.068cm}{8.361cm}}
\pgfpathlineto{\pgfqpoint{27.728cm}{8.361cm}}
\pgfpathlineto{\pgfqpoint{27.728cm}{19.614cm}}
\pgfpathlineto{\pgfqpoint{-6.068cm}{19.614cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{-6.068cm}{19.614cm}}
\pgfpathlineto{\pgfqpoint{27.761cm}{19.614cm}}
\pgfpathlineto{\pgfqpoint{27.761cm}{8.364cm}}
\pgfpathlineto{\pgfqpoint{-6.068cm}{8.364cm}}
\pgfpathclose
\pgfusepath{clip}
\begin{pgfscope}
\definecolor{eps2pgf_color}{gray}{1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{-6.068cm}{19.614cm}}
\pgfpathlineto{\pgfqpoint{27.764cm}{19.614cm}}
\pgfpathlineto{\pgfqpoint{27.764cm}{8.361cm}}
\pgfpathlineto{\pgfqpoint{-6.068cm}{8.361cm}}
\pgfpathclose
\pgfusepath{fill}
\end{pgfscope}
\definecolor{eps2pgf_color}{gray}{1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{-1.67cm}{10.095cm}}
\pgfpathlineto{\pgfqpoint{-1.67cm}{18.771cm}}
\pgfpathlineto{\pgfqpoint{24.547cm}{18.771cm}}
\pgfpathlineto{\pgfqpoint{24.547cm}{10.095cm}}
\pgfpathclose
\pgfseteorule\pgfusepath{fill}\pgfsetnonzerorule
\pgfsetdash{}{0cm}
\pgfsetlinewidth{0.176mm}
\pgfsetroundjoin
\pgfpathmoveto{\pgfqpoint{-1.67cm}{10.095cm}}
\pgfpathlineto{\pgfqpoint{-1.67cm}{18.771cm}}
\pgfpathlineto{\pgfqpoint{24.547cm}{18.771cm}}
\pgfpathlineto{\pgfqpoint{24.547cm}{10.095cm}}
\pgfpathlineto{\pgfqpoint{-1.67cm}{10.095cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{gray}{0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{-1.67cm}{10.095cm}}
\pgfpathlineto{\pgfqpoint{24.547cm}{10.095cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-1.67cm}{18.771cm}}
\pgfpathlineto{\pgfqpoint{24.547cm}{18.771cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-1.67cm}{10.095cm}}
\pgfpathlineto{\pgfqpoint{-1.67cm}{18.771cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{24.547cm}{10.095cm}}
\pgfpathlineto{\pgfqpoint{24.547cm}{18.771cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-1.67cm}{10.095cm}}
\pgfpathlineto{\pgfqpoint{24.547cm}{10.095cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-1.67cm}{10.095cm}}
\pgfpathlineto{\pgfqpoint{-1.67cm}{18.771cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-1.67cm}{10.307cm}}
\pgfpathlineto{\pgfqpoint{-1.408cm}{10.307cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{24.547cm}{10.307cm}}
\pgfpathlineto{\pgfqpoint{24.283cm}{10.307cm}}
\pgfusepath{stroke}
\pgftext[x=-2.5cm,y=10.298cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{0}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-1.67cm}{11.662cm}}
\pgfpathlineto{\pgfqpoint{-1.408cm}{11.662cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{24.547cm}{11.662cm}}
\pgfpathlineto{\pgfqpoint{24.283cm}{11.662cm}}
\pgfusepath{stroke}
\pgftext[x=-2.5cm,y=11.654cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{10}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-1.67cm}{13.015cm}}
\pgfpathlineto{\pgfqpoint{-1.408cm}{13.015cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{24.547cm}{13.015cm}}
\pgfpathlineto{\pgfqpoint{24.283cm}{13.015cm}}
\pgfusepath{stroke}
\pgftext[x=-2.5cm,y=13.006cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{20}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-1.67cm}{14.367cm}}
\pgfpathlineto{\pgfqpoint{-1.408cm}{14.367cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{24.547cm}{14.367cm}}
\pgfpathlineto{\pgfqpoint{24.283cm}{14.367cm}}
\pgfusepath{stroke}
\pgftext[x=-2.5cm,y=14.358cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{30}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-1.67cm}{15.719cm}}
\pgfpathlineto{\pgfqpoint{-1.408cm}{15.719cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{24.547cm}{15.719cm}}
\pgfpathlineto{\pgfqpoint{24.283cm}{15.719cm}}
\pgfusepath{stroke}
\pgftext[x=-2.5cm,y=15.71cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{40}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-1.67cm}{17.072cm}}
\pgfpathlineto{\pgfqpoint{-1.408cm}{17.072cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{24.547cm}{17.072cm}}
\pgfpathlineto{\pgfqpoint{24.283cm}{17.072cm}}
\pgfusepath{stroke}
\pgftext[x=-2.5cm,y=17.063cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{50}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-1.67cm}{18.424cm}}
\pgfpathlineto{\pgfqpoint{-1.408cm}{18.424cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{24.547cm}{18.424cm}}
\pgfpathlineto{\pgfqpoint{24.283cm}{18.424cm}}
\pgfusepath{stroke}
\pgftext[x=-2.5cm,y=18.415cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{60}}}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-1.67cm}{10.095cm}}
\pgfpathlineto{\pgfqpoint{24.547cm}{10.095cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-1.67cm}{18.771cm}}
\pgfpathlineto{\pgfqpoint{24.547cm}{18.771cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-1.67cm}{10.095cm}}
\pgfpathlineto{\pgfqpoint{-1.67cm}{18.771cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{24.547cm}{10.095cm}}
\pgfpathlineto{\pgfqpoint{24.547cm}{18.771cm}}
\pgfusepath{stroke}
\begin{pgfscope}
\pgfpathmoveto{\pgfqpoint{-1.67cm}{18.771cm}}
\pgfpathlineto{\pgfqpoint{24.55cm}{18.771cm}}
\pgfpathlineto{\pgfqpoint{24.55cm}{10.092cm}}
\pgfpathlineto{\pgfqpoint{-1.67cm}{10.092cm}}
\pgfpathclose
\pgfusepath{clip}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{-1.126cm}{17.745cm}}
\pgfpathlineto{\pgfqpoint{-1.126cm}{18.377cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{-0.032cm}{17.286cm}}
\pgfpathlineto{\pgfqpoint{-0.032cm}{18.377cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{1.058cm}{17.045cm}}
\pgfpathlineto{\pgfqpoint{1.058cm}{18.377cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{2.152cm}{17.289cm}}
\pgfpathlineto{\pgfqpoint{2.152cm}{18.377cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{3.246cm}{17.539cm}}
\pgfpathlineto{\pgfqpoint{3.246cm}{18.377cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{4.336cm}{17.433cm}}
\pgfpathlineto{\pgfqpoint{4.336cm}{18.377cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{5.43cm}{17.013cm}}
\pgfpathlineto{\pgfqpoint{5.43cm}{18.377cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{6.521cm}{16.469cm}}
\pgfpathlineto{\pgfqpoint{6.521cm}{18.377cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{7.614cm}{17.377cm}}
\pgfpathlineto{\pgfqpoint{7.614cm}{18.312cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{8.708cm}{17.442cm}}
\pgfpathlineto{\pgfqpoint{8.708cm}{18.377cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{9.798cm}{17.119cm}}
\pgfpathlineto{\pgfqpoint{9.798cm}{18.145cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{10.892cm}{16.598cm}}
\pgfpathlineto{\pgfqpoint{10.892cm}{18.13cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{11.983cm}{16.819cm}}
\pgfpathlineto{\pgfqpoint{11.983cm}{18.153cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{13.076cm}{16.795cm}}
\pgfpathlineto{\pgfqpoint{13.076cm}{18.121cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{14.167cm}{17.157cm}}
\pgfpathlineto{\pgfqpoint{14.167cm}{18.012cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{15.261cm}{17.01cm}}
\pgfpathlineto{\pgfqpoint{15.261cm}{17.845cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{16.354cm}{17.339cm}}
\pgfpathlineto{\pgfqpoint{16.354cm}{17.895cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{17.445cm}{17.377cm}}
\pgfpathlineto{\pgfqpoint{17.445cm}{18.112cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{18.538cm}{17.618cm}}
\pgfpathlineto{\pgfqpoint{18.538cm}{18.271cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{19.629cm}{17.442cm}}
\pgfpathlineto{\pgfqpoint{19.629cm}{18.136cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{20.723cm}{17.121cm}}
\pgfpathlineto{\pgfqpoint{20.723cm}{17.871cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{21.816cm}{17.318cm}}
\pgfpathlineto{\pgfqpoint{21.816cm}{18.18cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{22.907cm}{17.119cm}}
\pgfpathlineto{\pgfqpoint{22.907cm}{18.353cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{24.001cm}{17.221cm}}
\pgfpathlineto{\pgfqpoint{24.001cm}{18.353cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{-1.126cm}{10.733cm}}
\pgfpathlineto{\pgfqpoint{-1.126cm}{12.265cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{-0.032cm}{11.339cm}}
\pgfpathlineto{\pgfqpoint{-0.032cm}{11.915cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{1.058cm}{11.662cm}}
\pgfpathlineto{\pgfqpoint{1.058cm}{13.029cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{2.152cm}{11.28cm}}
\pgfpathlineto{\pgfqpoint{2.152cm}{12.724cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{3.246cm}{10.907cm}}
\pgfpathlineto{\pgfqpoint{3.246cm}{13.27cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{4.336cm}{10.839cm}}
\pgfpathlineto{\pgfqpoint{4.336cm}{13.658cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{5.43cm}{10.848cm}}
\pgfpathlineto{\pgfqpoint{5.43cm}{13.476cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{6.521cm}{10.848cm}}
\pgfpathlineto{\pgfqpoint{6.521cm}{12.7cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{7.614cm}{10.907cm}}
\pgfpathlineto{\pgfqpoint{7.614cm}{12.241cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{8.708cm}{10.683cm}}
\pgfpathlineto{\pgfqpoint{8.708cm}{12.85cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{9.798cm}{10.548cm}}
\pgfpathlineto{\pgfqpoint{9.798cm}{12.556cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{10.892cm}{10.492cm}}
\pgfpathlineto{\pgfqpoint{10.892cm}{11.774cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{11.983cm}{10.583cm}}
\pgfpathlineto{\pgfqpoint{11.983cm}{12.256cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{13.076cm}{10.707cm}}
\pgfpathlineto{\pgfqpoint{13.076cm}{11.818cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{14.167cm}{10.716cm}}
\pgfpathlineto{\pgfqpoint{14.167cm}{11.421cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{15.261cm}{10.689cm}}
\pgfpathlineto{\pgfqpoint{15.261cm}{11.198cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{16.354cm}{10.566cm}}
\pgfpathlineto{\pgfqpoint{16.354cm}{10.992cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{17.445cm}{10.557cm}}
\pgfpathlineto{\pgfqpoint{17.445cm}{11.001cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{18.538cm}{10.648cm}}
\pgfpathlineto{\pgfqpoint{18.538cm}{11.371cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{19.629cm}{10.883cm}}
\pgfpathlineto{\pgfqpoint{19.629cm}{11.768cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{20.723cm}{10.866cm}}
\pgfpathlineto{\pgfqpoint{20.723cm}{11.877cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{21.816cm}{10.807cm}}
\pgfpathlineto{\pgfqpoint{21.816cm}{12.115cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{22.907cm}{10.575cm}}
\pgfpathlineto{\pgfqpoint{22.907cm}{11.983cm}}
\pgfusepath{stroke}
\pgfsetdash{{0.212cm}}{0cm}
\pgfpathmoveto{\pgfqpoint{24.001cm}{10.907cm}}
\pgfpathlineto{\pgfqpoint{24.001cm}{12.262cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-1.261cm}{18.377cm}}
\pgfpathlineto{\pgfqpoint{-0.988cm}{18.377cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-0.171cm}{18.377cm}}
\pgfpathlineto{\pgfqpoint{0.103cm}{18.377cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{0.923cm}{18.377cm}}
\pgfpathlineto{\pgfqpoint{1.197cm}{18.377cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{2.017cm}{18.377cm}}
\pgfpathlineto{\pgfqpoint{2.287cm}{18.377cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{3.107cm}{18.377cm}}
\pgfpathlineto{\pgfqpoint{3.381cm}{18.377cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.201cm}{18.377cm}}
\pgfpathlineto{\pgfqpoint{4.474cm}{18.377cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.292cm}{18.377cm}}
\pgfpathlineto{\pgfqpoint{5.565cm}{18.377cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.385cm}{18.377cm}}
\pgfpathlineto{\pgfqpoint{6.659cm}{18.377cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.479cm}{18.312cm}}
\pgfpathlineto{\pgfqpoint{7.749cm}{18.312cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.57cm}{18.377cm}}
\pgfpathlineto{\pgfqpoint{8.843cm}{18.377cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.663cm}{18.145cm}}
\pgfpathlineto{\pgfqpoint{9.937cm}{18.145cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.754cm}{18.13cm}}
\pgfpathlineto{\pgfqpoint{11.027cm}{18.13cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.847cm}{18.153cm}}
\pgfpathlineto{\pgfqpoint{12.121cm}{18.153cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.938cm}{18.121cm}}
\pgfpathlineto{\pgfqpoint{13.212cm}{18.121cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.032cm}{18.012cm}}
\pgfpathlineto{\pgfqpoint{14.305cm}{18.012cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.125cm}{17.845cm}}
\pgfpathlineto{\pgfqpoint{15.396cm}{17.845cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.216cm}{17.895cm}}
\pgfpathlineto{\pgfqpoint{16.489cm}{17.895cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.31cm}{18.112cm}}
\pgfpathlineto{\pgfqpoint{17.583cm}{18.112cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.4cm}{18.271cm}}
\pgfpathlineto{\pgfqpoint{18.674cm}{18.271cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.494cm}{18.136cm}}
\pgfpathlineto{\pgfqpoint{19.767cm}{18.136cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{20.588cm}{17.871cm}}
\pgfpathlineto{\pgfqpoint{20.858cm}{17.871cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{21.678cm}{18.18cm}}
\pgfpathlineto{\pgfqpoint{21.952cm}{18.18cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{22.772cm}{18.353cm}}
\pgfpathlineto{\pgfqpoint{23.045cm}{18.353cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{23.862cm}{18.353cm}}
\pgfpathlineto{\pgfqpoint{24.136cm}{18.353cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-1.261cm}{10.733cm}}
\pgfpathlineto{\pgfqpoint{-0.988cm}{10.733cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-0.171cm}{11.339cm}}
\pgfpathlineto{\pgfqpoint{0.103cm}{11.339cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{0.923cm}{11.662cm}}
\pgfpathlineto{\pgfqpoint{1.197cm}{11.662cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{2.017cm}{11.28cm}}
\pgfpathlineto{\pgfqpoint{2.287cm}{11.28cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{3.107cm}{10.907cm}}
\pgfpathlineto{\pgfqpoint{3.381cm}{10.907cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.201cm}{10.839cm}}
\pgfpathlineto{\pgfqpoint{4.474cm}{10.839cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.292cm}{10.848cm}}
\pgfpathlineto{\pgfqpoint{5.565cm}{10.848cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.385cm}{10.848cm}}
\pgfpathlineto{\pgfqpoint{6.659cm}{10.848cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.479cm}{10.907cm}}
\pgfpathlineto{\pgfqpoint{7.749cm}{10.907cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.57cm}{10.683cm}}
\pgfpathlineto{\pgfqpoint{8.843cm}{10.683cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.663cm}{10.548cm}}
\pgfpathlineto{\pgfqpoint{9.937cm}{10.548cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.754cm}{10.492cm}}
\pgfpathlineto{\pgfqpoint{11.027cm}{10.492cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.847cm}{10.583cm}}
\pgfpathlineto{\pgfqpoint{12.121cm}{10.583cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.938cm}{10.707cm}}
\pgfpathlineto{\pgfqpoint{13.212cm}{10.707cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.032cm}{10.716cm}}
\pgfpathlineto{\pgfqpoint{14.305cm}{10.716cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{15.125cm}{10.689cm}}
\pgfpathlineto{\pgfqpoint{15.396cm}{10.689cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.216cm}{10.566cm}}
\pgfpathlineto{\pgfqpoint{16.489cm}{10.566cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.31cm}{10.557cm}}
\pgfpathlineto{\pgfqpoint{17.583cm}{10.557cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.4cm}{10.648cm}}
\pgfpathlineto{\pgfqpoint{18.674cm}{10.648cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.494cm}{10.883cm}}
\pgfpathlineto{\pgfqpoint{19.767cm}{10.883cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{20.588cm}{10.866cm}}
\pgfpathlineto{\pgfqpoint{20.858cm}{10.866cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{21.678cm}{10.807cm}}
\pgfpathlineto{\pgfqpoint{21.952cm}{10.807cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{22.772cm}{10.575cm}}
\pgfpathlineto{\pgfqpoint{23.045cm}{10.575cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{23.862cm}{10.907cm}}
\pgfpathlineto{\pgfqpoint{24.136cm}{10.907cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{0,0,1}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{-1.399cm}{12.265cm}}
\pgfpathlineto{\pgfqpoint{-1.399cm}{17.745cm}}
\pgfpathlineto{\pgfqpoint{-0.853cm}{17.745cm}}
\pgfpathlineto{\pgfqpoint{-0.853cm}{12.265cm}}
\pgfpathlineto{\pgfqpoint{-1.399cm}{12.265cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-0.306cm}{11.915cm}}
\pgfpathlineto{\pgfqpoint{-0.306cm}{17.286cm}}
\pgfpathlineto{\pgfqpoint{0.241cm}{17.286cm}}
\pgfpathlineto{\pgfqpoint{0.241cm}{11.915cm}}
\pgfpathlineto{\pgfqpoint{-0.306cm}{11.915cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{0.788cm}{13.029cm}}
\pgfpathlineto{\pgfqpoint{0.788cm}{17.045cm}}
\pgfpathlineto{\pgfqpoint{1.332cm}{17.045cm}}
\pgfpathlineto{\pgfqpoint{1.332cm}{13.029cm}}
\pgfpathlineto{\pgfqpoint{0.788cm}{13.029cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{1.879cm}{12.724cm}}
\pgfpathlineto{\pgfqpoint{1.879cm}{17.289cm}}
\pgfpathlineto{\pgfqpoint{2.425cm}{17.289cm}}
\pgfpathlineto{\pgfqpoint{2.425cm}{12.724cm}}
\pgfpathlineto{\pgfqpoint{1.879cm}{12.724cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{2.972cm}{13.27cm}}
\pgfpathlineto{\pgfqpoint{2.972cm}{17.539cm}}
\pgfpathlineto{\pgfqpoint{3.519cm}{17.539cm}}
\pgfpathlineto{\pgfqpoint{3.519cm}{13.27cm}}
\pgfpathlineto{\pgfqpoint{2.972cm}{13.27cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.063cm}{13.658cm}}
\pgfpathlineto{\pgfqpoint{4.063cm}{17.433cm}}
\pgfpathlineto{\pgfqpoint{4.61cm}{17.433cm}}
\pgfpathlineto{\pgfqpoint{4.61cm}{13.658cm}}
\pgfpathlineto{\pgfqpoint{4.063cm}{13.658cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.156cm}{13.476cm}}
\pgfpathlineto{\pgfqpoint{5.156cm}{17.013cm}}
\pgfpathlineto{\pgfqpoint{5.703cm}{17.013cm}}
\pgfpathlineto{\pgfqpoint{5.703cm}{13.476cm}}
\pgfpathlineto{\pgfqpoint{5.156cm}{13.476cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.247cm}{12.7cm}}
\pgfpathlineto{\pgfqpoint{6.247cm}{16.469cm}}
\pgfpathlineto{\pgfqpoint{6.794cm}{16.469cm}}
\pgfpathlineto{\pgfqpoint{6.794cm}{12.7cm}}
\pgfpathlineto{\pgfqpoint{6.247cm}{12.7cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.341cm}{12.241cm}}
\pgfpathlineto{\pgfqpoint{7.341cm}{17.377cm}}
\pgfpathlineto{\pgfqpoint{7.888cm}{17.377cm}}
\pgfpathlineto{\pgfqpoint{7.888cm}{12.241cm}}
\pgfpathlineto{\pgfqpoint{7.341cm}{12.241cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.434cm}{12.85cm}}
\pgfpathlineto{\pgfqpoint{8.434cm}{17.442cm}}
\pgfpathlineto{\pgfqpoint{8.978cm}{17.442cm}}
\pgfpathlineto{\pgfqpoint{8.978cm}{12.85cm}}
\pgfpathlineto{\pgfqpoint{8.434cm}{12.85cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.525cm}{12.556cm}}
\pgfpathlineto{\pgfqpoint{9.525cm}{17.119cm}}
\pgfpathlineto{\pgfqpoint{10.072cm}{17.119cm}}
\pgfpathlineto{\pgfqpoint{10.072cm}{12.556cm}}
\pgfpathlineto{\pgfqpoint{9.525cm}{12.556cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.619cm}{11.774cm}}
\pgfpathlineto{\pgfqpoint{10.619cm}{16.598cm}}
\pgfpathlineto{\pgfqpoint{11.165cm}{16.598cm}}
\pgfpathlineto{\pgfqpoint{11.165cm}{11.774cm}}
\pgfpathlineto{\pgfqpoint{10.619cm}{11.774cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.709cm}{12.256cm}}
\pgfpathlineto{\pgfqpoint{11.709cm}{16.819cm}}
\pgfpathlineto{\pgfqpoint{12.256cm}{16.819cm}}
\pgfpathlineto{\pgfqpoint{12.256cm}{12.256cm}}
\pgfpathlineto{\pgfqpoint{11.709cm}{12.256cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.803cm}{11.818cm}}
\pgfpathlineto{\pgfqpoint{12.803cm}{16.795cm}}
\pgfpathlineto{\pgfqpoint{13.35cm}{16.795cm}}
\pgfpathlineto{\pgfqpoint{13.35cm}{11.818cm}}
\pgfpathlineto{\pgfqpoint{12.803cm}{11.818cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.897cm}{11.421cm}}
\pgfpathlineto{\pgfqpoint{13.897cm}{17.157cm}}
\pgfpathlineto{\pgfqpoint{14.44cm}{17.157cm}}
\pgfpathlineto{\pgfqpoint{14.44cm}{11.421cm}}
\pgfpathlineto{\pgfqpoint{13.897cm}{11.421cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.987cm}{11.198cm}}
\pgfpathlineto{\pgfqpoint{14.987cm}{17.01cm}}
\pgfpathlineto{\pgfqpoint{15.534cm}{17.01cm}}
\pgfpathlineto{\pgfqpoint{15.534cm}{11.198cm}}
\pgfpathlineto{\pgfqpoint{14.987cm}{11.198cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.081cm}{10.992cm}}
\pgfpathlineto{\pgfqpoint{16.081cm}{17.339cm}}
\pgfpathlineto{\pgfqpoint{16.628cm}{17.339cm}}
\pgfpathlineto{\pgfqpoint{16.628cm}{10.992cm}}
\pgfpathlineto{\pgfqpoint{16.081cm}{10.992cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.171cm}{11.001cm}}
\pgfpathlineto{\pgfqpoint{17.171cm}{17.377cm}}
\pgfpathlineto{\pgfqpoint{17.718cm}{17.377cm}}
\pgfpathlineto{\pgfqpoint{17.718cm}{11.001cm}}
\pgfpathlineto{\pgfqpoint{17.171cm}{11.001cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.265cm}{11.371cm}}
\pgfpathlineto{\pgfqpoint{18.265cm}{17.618cm}}
\pgfpathlineto{\pgfqpoint{18.812cm}{17.618cm}}
\pgfpathlineto{\pgfqpoint{18.812cm}{11.371cm}}
\pgfpathlineto{\pgfqpoint{18.265cm}{11.371cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.356cm}{11.768cm}}
\pgfpathlineto{\pgfqpoint{19.356cm}{17.442cm}}
\pgfpathlineto{\pgfqpoint{19.903cm}{17.442cm}}
\pgfpathlineto{\pgfqpoint{19.903cm}{11.768cm}}
\pgfpathlineto{\pgfqpoint{19.356cm}{11.768cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{20.449cm}{11.877cm}}
\pgfpathlineto{\pgfqpoint{20.449cm}{17.121cm}}
\pgfpathlineto{\pgfqpoint{20.996cm}{17.121cm}}
\pgfpathlineto{\pgfqpoint{20.996cm}{11.877cm}}
\pgfpathlineto{\pgfqpoint{20.449cm}{11.877cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{21.543cm}{12.115cm}}
\pgfpathlineto{\pgfqpoint{21.543cm}{17.318cm}}
\pgfpathlineto{\pgfqpoint{22.087cm}{17.318cm}}
\pgfpathlineto{\pgfqpoint{22.087cm}{12.115cm}}
\pgfpathlineto{\pgfqpoint{21.543cm}{12.115cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{22.634cm}{11.983cm}}
\pgfpathlineto{\pgfqpoint{22.634cm}{17.119cm}}
\pgfpathlineto{\pgfqpoint{23.18cm}{17.119cm}}
\pgfpathlineto{\pgfqpoint{23.18cm}{11.983cm}}
\pgfpathlineto{\pgfqpoint{22.634cm}{11.983cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{23.727cm}{12.262cm}}
\pgfpathlineto{\pgfqpoint{23.727cm}{17.221cm}}
\pgfpathlineto{\pgfqpoint{24.274cm}{17.221cm}}
\pgfpathlineto{\pgfqpoint{24.274cm}{12.262cm}}
\pgfpathlineto{\pgfqpoint{23.727cm}{12.262cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\definecolor{eps2pgf_color}{rgb}{1,0,0}\pgfsetstrokecolor{eps2pgf_color}\pgfsetfillcolor{eps2pgf_color}
\pgfpathmoveto{\pgfqpoint{-1.399cm}{15.378cm}}
\pgfpathlineto{\pgfqpoint{-0.853cm}{15.378cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{-0.306cm}{14.796cm}}
\pgfpathlineto{\pgfqpoint{0.241cm}{14.796cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{0.788cm}{14.091cm}}
\pgfpathlineto{\pgfqpoint{1.332cm}{14.091cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{1.879cm}{15.196cm}}
\pgfpathlineto{\pgfqpoint{2.425cm}{15.196cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{2.972cm}{15.396cm}}
\pgfpathlineto{\pgfqpoint{3.519cm}{15.396cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{4.063cm}{15.261cm}}
\pgfpathlineto{\pgfqpoint{4.61cm}{15.261cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{5.156cm}{14.723cm}}
\pgfpathlineto{\pgfqpoint{5.703cm}{14.723cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{6.247cm}{15.069cm}}
\pgfpathlineto{\pgfqpoint{6.794cm}{15.069cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{7.341cm}{15.111cm}}
\pgfpathlineto{\pgfqpoint{7.888cm}{15.111cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{8.434cm}{15.228cm}}
\pgfpathlineto{\pgfqpoint{8.978cm}{15.228cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{9.525cm}{15.296cm}}
\pgfpathlineto{\pgfqpoint{10.072cm}{15.296cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{10.619cm}{14.664cm}}
\pgfpathlineto{\pgfqpoint{11.165cm}{14.664cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{11.709cm}{15.252cm}}
\pgfpathlineto{\pgfqpoint{12.256cm}{15.252cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{12.803cm}{13.7cm}}
\pgfpathlineto{\pgfqpoint{13.35cm}{13.7cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{13.897cm}{15.069cm}}
\pgfpathlineto{\pgfqpoint{14.44cm}{15.069cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{14.987cm}{14.346cm}}
\pgfpathlineto{\pgfqpoint{15.534cm}{14.346cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{16.081cm}{13.059cm}}
\pgfpathlineto{\pgfqpoint{16.628cm}{13.059cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{17.171cm}{13.309cm}}
\pgfpathlineto{\pgfqpoint{17.718cm}{13.309cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{18.265cm}{12.694cm}}
\pgfpathlineto{\pgfqpoint{18.812cm}{12.694cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{19.356cm}{14.928cm}}
\pgfpathlineto{\pgfqpoint{19.903cm}{14.928cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{20.449cm}{13.808cm}}
\pgfpathlineto{\pgfqpoint{20.996cm}{13.808cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{21.543cm}{14.564cm}}
\pgfpathlineto{\pgfqpoint{22.087cm}{14.564cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{22.634cm}{14.123cm}}
\pgfpathlineto{\pgfqpoint{23.18cm}{14.123cm}}
\pgfusepath{stroke}
\pgfsetdash{}{0cm}
\pgfpathmoveto{\pgfqpoint{23.727cm}{14.946cm}}
\pgfpathlineto{\pgfqpoint{24.274cm}{14.946cm}}
\pgfusepath{stroke}
\end{pgfscope}
\pgftext[x=-1.139cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{1}}}
\pgftext[x=-0.035cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{2}}}
\pgftext[x=1.062cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{3}}}
\pgftext[x=2.155cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{4}}}
\pgftext[x=3.245cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{5}}}
\pgftext[x=4.34cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{6}}}
\pgftext[x=5.432cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{7}}}
\pgftext[x=6.524cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{8}}}
\pgftext[x=7.615cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{9}}}
\pgftext[x=8.718cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{10}}}
\pgftext[x=9.784cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{11}}}
\pgftext[x=10.9cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{12}}}
\pgftext[x=11.997cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{13}}}
\pgftext[x=13.087cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{14}}}
\pgftext[x=14.179cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{15}}}
\pgftext[x=15.271cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{16}}}
\pgftext[x=16.365cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{17}}}
\pgftext[x=17.458cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{18}}}
\pgftext[x=18.548cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{19}}}
\pgftext[x=19.629cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{20}}}
\pgftext[x=20.692cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{21}}}
\pgftext[x=21.811cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{22}}}
\pgftext[x=22.908cm,y=9.5cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{23}}}
\pgftext[x=23.999cm,y=9.4cm,rotate=0]{\fontsize{20}{12.04}\selectfont{\textsf{24}}}
\pgftext[x=11.452cm,y=8.8cm,rotate=0]{\fontsize{30}{12.04}\selectfont{{Hour}}}
\pgftext[x=-3.529cm,y=14.423cm,rotate=90]{\fontsize{30}{12.04}\selectfont{{Wind (MW)}}}
\pgfsetdash{}{0cm}
\pgfusepath{stroke}
\end{pgfscope}
\end{pgfscope}
\end{pgfpicture}

